Can a strongly interacting Higgs boson rescue SU(5)?

Renormalization group analyses show that the three running gauge coupling constants of the Standard Model do not become equal at any energy scale. These analyses have not included any effects of the Higgs boson's self-interaction. In this paper, I examine whether these effects can modify this conclusion.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%% What follows is four separate PostScript files.
%%%%%%%%%%%%%%%%%%%% cut here %%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-
%%%%%
%%%%%	Figure 1 for Austern, "Can a strongly interacting Higgs..."
%%%%%
%
/inch {72 mul}      def
/cm {inch 2.54 div} def
/pi 3.14159         def

%%% Define the physics.
% Central values of the coupling constants at the Z mass. (Amaladi, et al)
/alpha1_0 0.016887 def
/alpha2_0 0.03322  def
/alpha3_0 0.108    def
% 1-sigma error bars on those values
/d_alpha1 0.000040 def
/d_alpha2 0.00025  def
/d_alpha3 0.005    def
% 1-loop RG  constants
/b1 {0           4. 3. div N mul add 0.1       n_h mul add} def
/b2 {-22. 3. div 4. 3. div N mul add 1. 6. div n_h mul add} def
/b3 {-11         4. 3. div N mul add 0 add}	            def
% Numbers of generations and Higgs doublets
/N    3 def
/n_h  1 def
%Mass of the Z
/M_Z 91.176 def
% Finally, the solution to the 1-loop beta-function.  It is called as follows:
%    alpha_i_0 b_i mu  |alpha|, i.e., alpha_i_0 is put on the stack first.
/alpha {
    3 dict begin			% Use local storage
	/mu exch def /b exch def /alpha_0 exch def
	1. alpha_0 div
	mu M_Z div ln   b 2 div pi div mul
	sub 1 exch div
    end
} def

%%% Define the fonts.
/text   {/Helvetica findfont 15 scalefont setfont} def
/bigtext{/Helvetica findfont 18 scalefont setfont} def
/script {/Helvetica findfont 12 scalefont setfont} def
/symb   {/Symbol    findfont 15 scalefont setfont} def
/subsymb{/Symbol    findfont 12 scalefont setfont} def
/bigsymb{/Symbol    findfont 18 scalefont setfont} def


% Display the combination 10^{x}.  'x' is on the stack.
/tenexp {
    dup				% Find width of this expression.
    text (10) stringwidth pop exch
    script stringwidth pop add
    1.6 add
    2. div neg 0 rmoveto		% Move back halfway
    text (10) show
    0.8 9 rmoveto script show
    0.8 -9 rmoveto
} def

%%% Now draw the picture.

90 rotate 1.5 inch -7.3 inch translate        	% This is for hardcopy output
%2. inch 1.2 inch translate 1.4 1.4 scale	% This is for Ghostscript
/length 8 inch def			% Size of the graph
/height 6 inch def
/x_l 2 def /x_h 18 def			% Limits on the scale
/y_l 0 def /y_h 60 def


%%% The most important part: the running coupling constants.

%% First, draw a shaded region representing 1-sigma limits.

% alpha1
alpha1_0 d_alpha1 sub b1 100. alpha 1. exch div 60 div height mul 0 exch
moveto
alpha1_0 d_alpha1 add b1 100. alpha 1. exch div 60 div height mul 0 exch
lineto
alpha1_0 d_alpha1 add b1 1e18 alpha 1. exch div 60 div height mul length exch
lineto
alpha1_0 d_alpha1 sub b1 1e18 alpha 1. exch div 60 div height mul length exch
lineto closepath
0.7 setgray fill

% alpha2
alpha2_0 d_alpha2 sub b2 100. alpha 1. exch div 60 div height mul 0 exch
moveto
alpha2_0 d_alpha2 add b2 100. alpha 1. exch div 60 div height mul 0 exch
lineto
alpha2_0 d_alpha2 add b2 1e18 alpha 1. exch div 60 div height mul length exch
lineto
alpha2_0 d_alpha2 sub b2 1e18 alpha 1. exch div 60 div height mul length exch
lineto closepath
0.7 setgray fill
0 setgray

% alpha3
alpha3_0 d_alpha3 sub b3 100. alpha 1. exch div 60 div height mul 0 exch
moveto
alpha3_0 d_alpha3 add b3 100. alpha 1. exch div 60 div height mul 0 exch
lineto
alpha3_0 d_alpha3 add b3 1e18 alpha 1. exch div 60 div height mul length exch
lineto
alpha3_0 d_alpha3 sub b3 1e18 alpha 1. exch div 60 div height mul length exch
lineto closepath
0.7 setgray fill
0 setgray

%% Now, draw lines for the central values

% alpha1
0 setgray
alpha1_0 b1 100.  alpha 1. exch div
60 div height mul
0 exch moveto
alpha1_0 b1 1.e18 alpha 1. exch div
60 div height mul
length exch lineto stroke

% alpha2
alpha2_0 b2 100.  alpha 1. exch div
60 div height mul
0 exch moveto
alpha2_0 b2 1.e18 alpha 1. exch div
60 div height mul
length exch lineto stroke

% alpha3
alpha3_0 b3 100.  alpha 1. exch div
60 div height mul
0 exch moveto
alpha3_0 b3 1.e18 alpha 1. exch div
60 div height mul
length exch lineto stroke


1 setlinewidth				% Draw the box for the graph
0 0 moveto
length 0 lineto
length height lineto
0 height lineto
closepath stroke

length 2. div height 20 add moveto	% Label the graph
(One-loop calculation of running coupling constants)
bigtext dup stringwidth pop 2. div neg 0 rmoveto show


0.5 setlinewidth [0.5 1] 0 setdash		% Draw ticks on the y axis
1 1 11 {
    12. div height mul 0 exch moveto
    length 0 rlineto stroke
} for

1 1 7 {					% Draw ticks on the x axis
    8 div length mul 0 moveto
    0 height rlineto stroke
} for

[] 0 setdash

0 1 12 {				% Put numbers on the y axis
    dup 12. div height mul 0 exch moveto
    -10 -5 rmoveto
    5 mul 5 string cvs text
    dup stringwidth pop neg 0 rmoveto show
} for

0 1 8 {					% Put numbers on the x axis.
    dup 8. div length mul -22 moveto
    2 mul 2 add 5 string cvs tenexp
} for

					% Label the y axis
gsave -1.6 cm height 2 div moveto
currentpoint translate 90 rotate
(1/a(m))
bigsymb dup stringwidth pop 2. div neg 0 rmoveto show
grestore

					% Label the x axis
length 2 div -1.7 cm moveto
(m  (GeV))
bigtext stringwidth pop 2. div neg 0 rmoveto
(m ) bigsymb show
( (GeV)) bigtext show

					% Label the curves.
length 3.9 div 53. 60 div height mul moveto 7 1 rmoveto
symb (1/a) show subsymb 1 -5 rmoveto (1) show

length 3.9 div 33. 60 div height mul moveto 7 0 rmoveto
symb (1/a) show subsymb 1 -5 rmoveto (2) show

length 3.9 div 18. 60 div height mul moveto 7 0 rmoveto
symb (1/a) show subsymb 1 -5 rmoveto (3) show

showpage

%%%%%%%%%%%%%%%%%%%% cut here %%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-
%%%%%
%%%%%	Figure 2 for Austern, "Can a strongly interacting Higgs..."
%%%%%
%
/inch {72 mul} def
/cm {inch 2.54 div} def
%
/NominalWiggleSize 0.5 cm def % Size of the wiggles.
/HorizontalWiggle		% Draw a horizontal line with wiggles.
{
   5 dict begin		% Use local storage
   /WLength exch def		% This is a function of one argument, WLength.
   0 0 moveto			% Go to the origin; obviously, this function
				%  is to be used with |translate|.
   /NWiggles WLength NominalWiggleSize div ceiling cvi def
				% Determine the number of wiggles to use;
				%  divide length by wiggle size, and
				%  round up.  Number is n-wiggles.
   /WiggleSize WLength NWiggles div def
				% Actual size of a wiggle.
   15 15 360 NWiggles mul
   {
	dup 360 div WiggleSize mul exch sin WiggleSize 6 div mul lineto
   } for
   end				% Kill that local storage
} def

/rWLineto 			% Just like rlineto, but puts in wiggles.
{
   5 dict begin			% Local storage
   /y exch def /x exch def	% Assign variables
    currentpoint 		% Get the current point
    /y0 exch def /x0 exch def   %  and save it.
    x0 y0 translate		% Put 0 of coord system at current point.
    y x atan			% Get the angle of (x,y)
    /angle exch def		% And assign it to angle.
    angle rotate		% Rotate the coordinate system.
    x x mul y y mul add sqrt	% Get length of the line.
    HorizontalWiggle		% Draw it (well, really put it on the path.)
    angle neg rotate		% Rotate the coordinate system back again.
    x0 neg y0 neg translate     % And translate it back to where it was.
   end				% Deallocate local storage.
} def

/dashstroke
{ currentlinewidth dup 2 div setlinewidth
  [2 3] 1 setdash
  stroke
  [] 0 setdash
  setlinewidth
}
def

% Now we have a nice little macro to draw arrows.
/harrow				% Draws horizontal arrow. One argument:
{				%  the length of the arrow.
  2 div dup			% Half of arrow length.
  0 rlineto 			% Draw line halfway there
  -0.1 cm 0.1 cm rlineto	% Draw the arrowhead
  0.1 cm -0.1 cm rmoveto
  -0.1 cm -0.1 cm rlineto
  0.1 cm 0.1 cm rmoveto
  0 rlineto 			% Draw the other half of the arrow.
} def

/rarrowto			% Like rlineto, but draw an arrow.
{
   5 dict begin			% Local storage
   /y exch def /x exch def	% Assign variables
    currentpoint 		% Get the current point
    /y0 exch def /x0 exch def   %  and save it.
    x0 y0 translate		% Put 0 of coord system at current point.
    y x atan			% Get the angle of (x,y)
    /angle exch def		% And assign it to angle.
    angle rotate		% Rotate the coordinate system.
    x x mul y y mul add sqrt	% Get length of the line.
    harrow			% Draw the arrow
    angle neg rotate		% Rotate the coordinate system back again.
    x0 neg y0 neg translate     % And translate it back to where it was.
   end				% Deallocate local storage.
} def

/arrowto			% arrowto:rarrowto::lineto:rlineto.
{
    currentpoint
    sub2
    rarrowto
} def

/sub2				% <B> 4 3 2 1 <T> ==> <B> 4-2 3-1 <T>
{
	4 dict begin		% Local storage
		/s1 def /s2 def /s3 def /s4 def
		s4 s2 sub
		s3 s1 sub
	end
} def

%
% HERE THE ACTUAL PICTURE BEGINS.
%

4 inch 0 inch translate 90
rotate
0.7 inch 0 inch translate
1.3 1.3 scale

0 0  moveto
1.2 inch 0 inch rWLineto
2 cm 0 cm rmoveto			% Move to other side of circle
currentpoint exch 1 cm sub exch		% Put center of circle on stack.
1 cm 0 360 arc				% Draw the first circle.
2 cm 0 cm rmoveto
currentpoint exch 1 cm sub exch		% Put center of circle on stack.
1 cm 0 360 arc				% Draw the second circle
1.2 inch 0 inch rWLineto
stroke

4.3 inch 0 inch moveto
1.2 inch 0 inch rWLineto    	    	% Draw the first gauge boson.
2 cm 0 cm rmoveto			% Move to other side of circle
currentpoint exch 1 cm sub exch		% Put center of circle on stack.
1 cm 0 360 arc				% Draw the first circle.
1 cm neg 0 rmoveto
0 cm 2 cm rmoveto	    	    	% Move to center of second circle.
currentpoint				% Put center of second circle on stack.
1 cm 0 cm rmoveto			% Move to end of the circle.
1 cm 0 360 arc				% Draw it
0 cm 2 cm neg rmoveto			% Move back to the first circle.
1.2 inch 0 inch rWLineto		% Draw the other gauge boson.
stroke

showpage				% We're done with this page.

%%%%%%%%%%%%%%%%%%%% cut here %%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-
%%%%%
%%%%%	Figure 3 for Austern, "Can a strongly interacting Higgs..."
%%%%%
%
/inch {72 mul} def
/cm {inch 2.54 div} def
%
/NominalWiggleSize 0.5 cm def % Size of the wiggles.
/HorizontalWiggle		% Draw a horizontal line with wiggles.
{
   5 dict begin		% Use local storage
   /WLength exch def		% This is a function of one argument, WLength.
   0 0 moveto			% Go to the origin; obviously, this function
				%  is to be used with |translate|.
   /NWiggles WLength NominalWiggleSize div ceiling cvi def
				% Determine the number of wiggles to use;
				%  divide length by wiggle size, and
				%  round up.  Number is n-wiggles.
   /WiggleSize WLength NWiggles div def
				% Actual size of a wiggle.
   15 15 360 NWiggles mul
   {
	dup 360 div WiggleSize mul exch sin WiggleSize 6 div mul lineto
   } for
   end				% Kill that local storage
} def

/rWLineto 			% Just like rlineto, but puts in wiggles.
{
   5 dict begin			% Local storage
   /y exch def /x exch def	% Assign variables
    currentpoint 		% Get the current point
    /y0 exch def /x0 exch def   %  and save it.
    x0 y0 translate		% Put 0 of coord system at current point.
    y x atan			% Get the angle of (x,y)
    /angle exch def		% And assign it to angle.
    angle rotate		% Rotate the coordinate system.
    x x mul y y mul add sqrt	% Get length of the line.
    HorizontalWiggle		% Draw it (well, really put it on the path.)
    angle neg rotate		% Rotate the coordinate system back again.
    x0 neg y0 neg translate     % And translate it back to where it was.
   end				% Deallocate local storage.
} def

/dashstroke
{ currentlinewidth dup 2 div setlinewidth
  [2 3] 1 setdash
  stroke
  [] 0 setdash
  setlinewidth
}
def

% Now we have a nice little macro to draw arrows.
/harrow				% Draws horizontal arrow. One argument:
{				%  the length of the arrow.
  2 div dup			% Half of arrow length.
  0 rlineto 			% Draw line halfway there
  -0.1 cm 0.1 cm rlineto	% Draw the arrowhead
  0.1 cm -0.1 cm rmoveto
  -0.1 cm -0.1 cm rlineto
  0.1 cm 0.1 cm rmoveto
  0 rlineto 			% Draw the other half of the arrow.
} def

/rarrowto			% Like rlineto, but draw an arrow.
{
   5 dict begin			% Local storage
   /y exch def /x exch def	% Assign variables
    currentpoint 		% Get the current point
    /y0 exch def /x0 exch def   %  and save it.
    x0 y0 translate		% Put 0 of coord system at current point.
    y x atan			% Get the angle of (x,y)
    /angle exch def		% And assign it to angle.
    angle rotate		% Rotate the coordinate system.
    x x mul y y mul add sqrt	% Get length of the line.
    harrow			% Draw the arrow
    angle neg rotate		% Rotate the coordinate system back again.
    x0 neg y0 neg translate     % And translate it back to where it was.
   end				% Deallocate local storage.
} def

/arrowto			% arrowto:rarrowto::lineto:rlineto.
{
    currentpoint
    sub2
    rarrowto
} def

/sub2				% <B> 4 3 2 1 <T> ==> <B> 4-2 3-1 <T>
{
	4 dict begin		% Local storage
		/s1 def /s2 def /s3 def /s4 def
		s4 s2 sub
		s3 s1 sub
	end
} def

%
% HERE THE ACTUAL PICTURE BEGINS.
%

4 inch 0 inch translate 90
rotate
1. inch 0 inch translate
1.3 1.3 scale

0 0  moveto
1.2 inch 0 inch rWLineto
2 cm 0 cm rmoveto			% Move to other side of circle
currentpoint exch 1 cm sub exch		% Put center of circle on stack.
1 cm 0 360 arc				% Draw the first circle.
1 cm 0 cm rmoveto
currentpoint exch 1 cm sub exch		% Put center of circle on stack.
1 cm 0 360 arc				% Draw the second circle
1.2 inch 0 inch rWLineto
stroke

4.2 inch 0 inch moveto
1.2 inch 0 inch rWLineto    	    	% Draw the first gauge boson.
2 cm 0 cm rmoveto			% Move to other side of circle
currentpoint exch 1 cm sub exch		% Put center of circle on stack.
1 cm 0 360 arc				% Draw the first circle.
1 cm neg 0 rmoveto
0 cm 1 cm rmoveto	    	    	% Move to center of second circle.
currentpoint				% Put center of second circle on stack.
1 cm 0 cm rmoveto			% Move to end of the circle.
1 cm 0 360 arc				% Draw it
0 cm 1 cm neg rmoveto			% Move back to the first circle.
1.2 inch 0 inch rWLineto		% Draw the other gauge boson.
stroke

showpage				% We're done with this page.

%%%%%%%%%%%%%%%%%%%% cut here %%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-
%%%%%
%%%%%	Figure 4 for Austern, "Can a strongly interacting Higgs..."
%%%%%
%
/inch {72 mul}      def
/cm {inch 2.54 div} def
/pi 3.14159         def
/square {dup mul}   def
/cube   {dup dup mul mul} def

%%% Define the physics.
% Central values of the coupling constants at the Z mass. (Amaladi, et al)
/alpha1_0 0.016887 def
/alpha2_0 0.03322  def
/alpha3_0 0.108    def
/lambda 0.2	   def
% Numbers of generations and Higgs doublets
/N    3 def
/n_h  1 def
%Mass of the Z
/M_Z 91.176 def
% 1-loop RG  constants
/b1 {0           4. 3. div N mul sub 0.1       n_h mul sub} def
/b2 {22. 3. div 4. 3. div N mul	 sub 1. 6. div n_h mul sub} def
/b3 {11         4. 3. div N mul	 sub 0		       sub} def
% Define notation specifically for this formula.
/C  {3. 2 pi square mul div} def
/B  b2  2 pi mul div	     def
/Ai {1. alpha2_0 div}	     def
/Li {1. lambda   div}	     def
%
% Finally, the function we're plotting.  It is given an energy, and
%  returns delta-alpha2(mu)
%       1/(Ai C + B Li)^2 *  24 * pi * 1 / (16 * pi**2) ** 3
%       [
%         -B/(Ai + B t)		+ 	C/(Li - C t)
%         -(Ai C - B Li) / (Ai Li)
%         + 2 B C Log[((Ai + B t) / (Li - C t)) (Li / Ai)] / (Ai C + B Li)
%       ]
/delalpha {
    1 dict begin			% Use local storage
	/t exch M_Z div ln def		% t = ln(mu/mu_0)
	B Ai B t mul add div neg
	C Li C t mul sub div add
	Ai C mul B Li mul sub Ai Li mul div sub
	2 B C mul mul
	Ai B t mul add Li C t mul sub div Li Ai div mul ln
	Ai C mul B Li mul add
	div mul add
	1 Ai C mul B Li mul add square div
	24 pi mul 16 pi square mul cube div
	mul mul
    end
} def

%%% Define the fonts.
/text   {/Helvetica findfont 15 scalefont setfont} def
/bigtext{/Helvetica findfont 18 scalefont setfont} def
/script {/Helvetica findfont 12 scalefont setfont} def
/symb   {/Symbol    findfont 15 scalefont setfont} def
/subsymb{/Symbol    findfont 12 scalefont setfont} def
/bigsymb{/Symbol    findfont 18 scalefont setfont} def


% Display the combination 10^{x}.  'x' is on the stack.
/tenexp {
    dup				% Find width of this expression.
    text (10) stringwidth pop exch
    script stringwidth pop add
    1.6 add
    2. div neg 0 rmoveto		% Move back halfway
    text (10) show
    0.8 9 rmoveto script show
    0.8 -9 rmoveto
} def

%%% Now draw the picture.

90 rotate 1.5 inch -7.3 inch translate        	% This is for hardcopy output
%2. inch 1.2 inch translate 1.4 1.4 scale	% This is for Ghostscript
/length 8 inch def			% Size of the graph
/height 6 inch def
/x_l 2 def /x_h 16 def			% Limits on the scale
/y_l 0. def /y_h 7.e-7 def

%%% Now draw the curve of the function.
% First, set a clipping path.
gsave
0 0 moveto length 0 lineto length height lineto 0 height lineto
closepath clip
% Now draw the function.
newpath 0 0 moveto
x_l .02 x_h
	{dup x_l sub x_h x_l sub div length mul exch
	 10 exch exp delalpha y_h div height mul
	 lineto currentpoint stroke moveto
	}
	for
grestore

%%% Draw the box for the graph
1 setlinewidth
0 0 moveto
length 0 lineto
length height lineto
0 height lineto
closepath stroke

length 2. div height 20 add moveto	% Label the graph
(Shift in coupling constant from Higgs self-interaction)
bigtext dup stringwidth pop 2. div neg 0 rmoveto show

0.5 setlinewidth [0.5 1] 0 setdash		% Draw ticks on the y axis
1 1 6 {
    7. div height mul 0 exch moveto
    length 0 rlineto stroke
} for

1 1 13 {					% Draw ticks on the x axis
    14 div length mul 0 moveto
    0 height rlineto stroke
} for

[] 0 setdash

1 1 7 {				% Put numbers on the y axis
    dup 7. div height mul 0 exch moveto
    -48 -5 rmoveto
    1 string cvs text show
    (\264) symb show (10) text show 0.8 9 rmoveto script (-7) show
    0.8 -9 rmoveto
} for
0 0 moveto -48 -5 rmoveto		% Label the origin.
(1) text stringwidth pop 2 mul (\264) symb stringwidth pop add
0.8 add (-6) script stringwidth pop add
0 rmoveto (0) text show


0 2 14 {					% Put numbers on the x axis.
    dup 14. div length mul -29 moveto
    2 add 5 string cvs tenexp
} for

					% Label the y axis
gsave -2.6 cm height 2 div moveto
currentpoint translate 90 rotate
(Da(m))
bigsymb dup stringwidth pop 2. div neg 0 rmoveto show
grestore

					% Label the x axis
length 2 div -1.7 cm moveto
(m  (GeV))
bigtext stringwidth pop 2. div neg 0 rmoveto
(m ) bigsymb show
( (GeV)) bigtext show

showpage
